Random-field p-spin glass model on regular random graphs

We investigate in detail the phase diagrams of the p-body +/-J Ising model with and without random fields on random graphs with fixed connectivity. One of our most interesting findings is that a thermodynamic spin glass phase is present in the three-body purely ferromagnetic model in random fields, unlike for the canonical two-body interaction random-field Ising model. We also discuss the location of the phase boundary between the paramagnetic and spin glass phases that does not depend on the change of the ferromagnetic bias. This behavior is explained by a gauge transformation, which shows that gauge-invariant properties generically do not depend on the strength of the ferromagnetic bias for the +/-J Ising model on regular random graphs.

==> figs/ct.tex <==
%WinTpicVersion4.03
\unitlength 0.1in
\begin{picture}( 30.9843, 22.5295)(  0.0000,-24.1732)
% POLYGON 2 0 3 0 Black White
% 5 400 2400 243 1616 1694 1733 1694 1733 400 2400
% 
\special{pn 8}%
\special{pa 394 2363}%
\special{pa 240 1591}%
\special{pa 1668 1706}%
\special{pa 1668 1706}%
\special{pa 394 2363}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 60 1690 970 1708 935 1690 1060 1747 946 1690 1150 1786 958 1690 1240 1826 969 1690 1330 1865 980 1690 1420 1904 991 1690 1510 1944 1002 1690 1600 1983 1014 1690 1690 2022 1025 1719 1722 2062 1036 1772 1707 2101 1048 1824 1692 2141 1059 1877 1677 2180 1070 1929 1662 2219 1081 1982 1647 2259 1092 2034 1632 2298 1104 2087 1617 2338 1115 2139 1602 2377 1126 2192 1587 2416 1138 2244 1572 2456 1149 2297 1557 2495 1160 2349 1542 2534 1171 2402 1527 2574 1182 2454 1512 2613 1194 2507 1497 2652 1205 2559 1482 2692 1216 2612 1467 2731 1228 2664 1452 2771 1239 2717 1437 2810 1250 2769 1422 2849 1261
% 
\special{pn 4}%
\special{pa 1664 955}%
\special{pa 1682 921}%
\special{fp}%
\special{pa 1664 1044}%
\special{pa 1720 932}%
\special{fp}%
\special{pa 1664 1132}%
\special{pa 1758 943}%
\special{fp}%
\special{pa 1664 1221}%
\special{pa 1798 954}%
\special{fp}%
\special{pa 1664 1310}%
\special{pa 1836 965}%
\special{fp}%
\special{pa 1664 1398}%
\special{pa 1875 976}%
\special{fp}%
\special{pa 1664 1487}%
\special{pa 1914 987}%
\special{fp}%
\special{pa 1664 1575}%
\special{pa 1952 999}%
\special{fp}%
\special{pa 1664 1664}%
\special{pa 1991 1009}%
\special{fp}%
\special{pa 1692 1695}%
\special{pa 2030 1020}%
\special{fp}%
\special{pa 1745 1681}%
\special{pa 2068 1032}%
\special{fp}%
\special{pa 1796 1666}%
\special{pa 2108 1043}%
\special{fp}%
\special{pa 1848 1651}%
\special{pa 2146 1054}%
\special{fp}%
\special{pa 1899 1636}%
\special{pa 2185 1064}%
\special{fp}%
\special{pa 1951 1622}%
\special{pa 2224 1075}%
\special{fp}%
\special{pa 2002 1607}%
\special{pa 2262 1087}%
\special{fp}%
\special{pa 2055 1592}%
\special{pa 2302 1098}%
\special{fp}%
\special{pa 2106 1577}%
\special{pa 2340 1109}%
\special{fp}%
\special{pa 2158 1563}%
\special{pa 2378 1121}%
\special{fp}%
\special{pa 2209 1548}%
\special{pa 2418 1131}%
\special{fp}%
\special{pa 2261 1533}%
\special{pa 2456 1142}%
\special{fp}%
\special{pa 2313 1518}%
\special{pa 2495 1153}%
\special{fp}%
\special{pa 2365 1503}%
\special{pa 2534 1164}%
\special{fp}%
\special{pa 2416 1489}%
\special{pa 2572 1176}%
\special{fp}%
\special{pa 2468 1474}%
\special{pa 2611 1187}%
\special{fp}%
\special{pa 2519 1459}%
\special{pa 2650 1197}%
\special{fp}%
\special{pa 2571 1444}%
\special{pa 2688 1209}%
\special{fp}%
\special{pa 2623 1430}%
\special{pa 2728 1220}%
\special{fp}%
\special{pa 2675 1415}%
\special{pa 2766 1231}%
\special{fp}%
\special{pa 2726 1400}%
\special{pa 2805 1242}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 2822 1407 2889 1272 2874 1392 2928 1284 2927 1377 2968 1295 2979 1362 3007 1306 3032 1347 3046 1318 3084 1332 3086 1329
% 
\special{pn 4}%
\special{pa 2778 1385}%
\special{pa 2844 1252}%
\special{fp}%
\special{pa 2829 1371}%
\special{pa 2882 1264}%
\special{fp}%
\special{pa 2881 1356}%
\special{pa 2922 1275}%
\special{fp}%
\special{pa 2933 1341}%
\special{pa 2960 1286}%
\special{fp}%
\special{pa 2985 1326}%
\special{pa 2999 1298}%
\special{fp}%
\special{pa 3036 1312}%
\special{pa 3038 1309}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 5 1690 930 1690 1730 3090 1330 3090 1330 1690 930
% 
\special{pn 8}%
\special{pa 1664 916}%
\special{pa 1664 1703}%
\special{pa 3042 1310}%
\special{pa 3042 1310}%
\special{pa 1664 916}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 60 387 304 412 273 370 392 448 292 352 481 484 311 334 569 521 330 317 657 557 348 299 745 593 367 281 834 630 385 264 922 666 405 246 1010 702 423 268 1047 739 442 323 1043 775 461 377 1038 812 480 432 1034 848 498 486 1030 884 517 541 1025 921 535 595 1021 957 555 650 1016 994 573 704 1012 1030 592 758 1008 1066 611 812 1003 1103 630 867 999 1139 648 921 994 1175 667 976 990 1212 685 1030 986 1248 705 1085 981 1284 723 1139 977 1322 742 1194 972 1357 761 1248 968 1394 780 1303 964 1431 798 1357 959 1467 817
% 
\special{pn 4}%
\special{pa 381 300}%
\special{pa 406 269}%
\special{fp}%
\special{pa 365 386}%
\special{pa 441 288}%
\special{fp}%
\special{pa 347 474}%
\special{pa 477 307}%
\special{fp}%
\special{pa 329 561}%
\special{pa 513 325}%
\special{fp}%
\special{pa 313 647}%
\special{pa 549 343}%
\special{fp}%
\special{pa 295 734}%
\special{pa 584 362}%
\special{fp}%
\special{pa 277 821}%
\special{pa 621 379}%
\special{fp}%
\special{pa 260 908}%
\special{pa 656 399}%
\special{fp}%
\special{pa 243 995}%
\special{pa 691 417}%
\special{fp}%
\special{pa 264 1031}%
\special{pa 728 436}%
\special{fp}%
\special{pa 318 1027}%
\special{pa 763 454}%
\special{fp}%
\special{pa 372 1022}%
\special{pa 800 473}%
\special{fp}%
\special{pa 426 1018}%
\special{pa 835 491}%
\special{fp}%
\special{pa 479 1014}%
\special{pa 871 509}%
\special{fp}%
\special{pa 533 1009}%
\special{pa 907 527}%
\special{fp}%
\special{pa 586 1005}%
\special{pa 942 547}%
\special{fp}%
\special{pa 640 1001}%
\special{pa 979 564}%
\special{fp}%
\special{pa 693 997}%
\special{pa 1014 583}%
\special{fp}%
\special{pa 747 993}%
\special{pa 1050 602}%
\special{fp}%
\special{pa 800 988}%
\special{pa 1086 621}%
\special{fp}%
\special{pa 854 984}%
\special{pa 1122 638}%
\special{fp}%
\special{pa 907 979}%
\special{pa 1157 657}%
\special{fp}%
\special{pa 961 975}%
\special{pa 1193 675}%
\special{fp}%
\special{pa 1014 971}%
\special{pa 1229 694}%
\special{fp}%
\special{pa 1068 966}%
\special{pa 1264 712}%
\special{fp}%
\special{pa 1122 962}%
\special{pa 1302 731}%
\special{fp}%
\special{pa 1176 957}%
\special{pa 1336 750}%
\special{fp}%
\special{pa 1229 953}%
\special{pa 1373 768}%
\special{fp}%
\special{pa 1283 949}%
\special{pa 1409 786}%
\special{fp}%
\special{pa 1336 944}%
\special{pa 1444 805}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 1412 955 1504 835 1465 950 1540 855 1520 946 1577 874 1574 941 1613 892 1629 937 1649 911 1683 933 1686 930
% 
\special{pn 4}%
\special{pa 1390 940}%
\special{pa 1481 822}%
\special{fp}%
\special{pa 1442 936}%
\special{pa 1516 842}%
\special{fp}%
\special{pa 1497 932}%
\special{pa 1553 861}%
\special{fp}%
\special{pa 1550 927}%
\special{pa 1588 878}%
\special{fp}%
\special{pa 1604 923}%
\special{pa 1624 897}%
\special{fp}%
\special{pa 1657 919}%
\special{pa 1660 916}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 5 395 265 238 1049 1689 932 1689 932 395 265
% 
\special{pn 8}%
\special{pa 389 261}%
\special{pa 235 1033}%
\special{pa 1663 918}%
\special{pa 1663 918}%
\special{pa 389 261}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 60 392 2361 417 2392 375 2273 453 2373 357 2184 489 2354 339 2096 526 2335 322 2008 562 2317 304 1920 598 2298 286 1831 635 2280 269 1743 671 2260 251 1655 707 2242 273 1618 744 2223 328 1622 780 2204 382 1627 817 2185 437 1631 853 2167 491 1635 889 2148 546 1640 926 2130 600 1644 962 2110 655 1649 999 2092 709 1653 1035 2073 763 1657 1071 2054 817 1662 1108 2035 872 1666 1144 2017 926 1671 1180 1998 981 1675 1217 1980 1035 1679 1253 1960 1090 1684 1289 1942 1144 1688 1327 1923 1199 1693 1362 1904 1253 1697 1399 1885 1308 1701 1436 1867 1362 1706 1472 1848
% 
\special{pn 4}%
\special{pa 386 2324}%
\special{pa 411 2355}%
\special{fp}%
\special{pa 370 2238}%
\special{pa 446 2336}%
\special{fp}%
\special{pa 352 2150}%
\special{pa 482 2317}%
\special{fp}%
\special{pa 334 2063}%
\special{pa 518 2299}%
\special{fp}%
\special{pa 317 1977}%
\special{pa 554 2281}%
\special{fp}%
\special{pa 300 1890}%
\special{pa 589 2262}%
\special{fp}%
\special{pa 282 1803}%
\special{pa 626 2245}%
\special{fp}%
\special{pa 265 1716}%
\special{pa 661 2225}%
\special{fp}%
\special{pa 248 1629}%
\special{pa 696 2207}%
\special{fp}%
\special{pa 269 1593}%
\special{pa 733 2188}%
\special{fp}%
\special{pa 323 1597}%
\special{pa 768 2170}%
\special{fp}%
\special{pa 376 1602}%
\special{pa 805 2151}%
\special{fp}%
\special{pa 431 1606}%
\special{pa 840 2133}%
\special{fp}%
\special{pa 484 1610}%
\special{pa 876 2115}%
\special{fp}%
\special{pa 538 1615}%
\special{pa 912 2097}%
\special{fp}%
\special{pa 591 1619}%
\special{pa 947 2077}%
\special{fp}%
\special{pa 645 1624}%
\special{pa 984 2060}%
\special{fp}%
\special{pa 698 1627}%
\special{pa 1019 2041}%
\special{fp}%
\special{pa 751 1631}%
\special{pa 1055 2022}%
\special{fp}%
\special{pa 805 1636}%
\special{pa 1091 2003}%
\special{fp}%
\special{pa 859 1640}%
\special{pa 1126 1986}%
\special{fp}%
\special{pa 912 1645}%
\special{pa 1162 1967}%
\special{fp}%
\special{pa 966 1649}%
\special{pa 1198 1949}%
\special{fp}%
\special{pa 1019 1653}%
\special{pa 1234 1930}%
\special{fp}%
\special{pa 1073 1658}%
\special{pa 1269 1912}%
\special{fp}%
\special{pa 1126 1662}%
\special{pa 1307 1893}%
\special{fp}%
\special{pa 1181 1667}%
\special{pa 1341 1875}%
\special{fp}%
\special{pa 1234 1671}%
\special{pa 1377 1856}%
\special{fp}%
\special{pa 1288 1675}%
\special{pa 1414 1838}%
\special{fp}%
\special{pa 1341 1680}%
\special{pa 1449 1819}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 1417 1710 1509 1830 1470 1715 1545 1810 1525 1719 1582 1791 1579 1724 1618 1773 1634 1728 1654 1754 1688 1732 1691 1735
% 
\special{pn 4}%
\special{pa 1395 1684}%
\special{pa 1486 1802}%
\special{fp}%
\special{pa 1447 1688}%
\special{pa 1521 1782}%
\special{fp}%
\special{pa 1501 1692}%
\special{pa 1558 1763}%
\special{fp}%
\special{pa 1555 1697}%
\special{pa 1593 1746}%
\special{fp}%
\special{pa 1609 1701}%
\special{pa 1628 1727}%
\special{fp}%
\special{pa 1662 1705}%
\special{pa 1665 1708}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 600 2400 1590 1880
% 
\special{pn 8}%
\special{pa 591 2363}%
\special{pa 1565 1851}%
\special{fp}%
\special{sh 1}%
\special{pa 1565 1851}%
\special{pa 1499 1864}%
\special{pa 1519 1876}%
\special{pa 1516 1899}%
\special{pa 1565 1851}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 590 260 1600 790
% 
\special{pn 8}%
\special{pa 581 256}%
\special{pa 1575 778}%
\special{fp}%
\special{sh 1}%
\special{pa 1575 778}%
\special{pa 1526 730}%
\special{pa 1529 753}%
\special{pa 1508 765}%
\special{pa 1575 778}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 1885 890 2975 1215 2975 1215 2975 1215
% 
\special{pn 8}%
\special{pa 1856 876}%
\special{pa 2929 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 2929 1196}%
\special{pa 2872 1159}%
\special{pa 2878 1182}%
\special{pa 2860 1196}%
\special{pa 2929 1196}%
\special{fp}%
\special{pa 2929 1196}%
\special{pa 2929 1196}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White
% 4 3090 1330 3120 1280 3120 1280 3120 1280
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 3042 1310 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3042 1310 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1688 1734 1718 1684 1718 1684 1718 1684
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 1662 1707 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1662 1707 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1690 932 1720 882 1720 882 1720 882
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 1664 918 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1664 918 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 392 266 422 216 422 216 422 216
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 386 262 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 386 262 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 240 1044 270 994 270 994 270 994
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 237 1028 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 237 1028 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 246 1618 276 1568 276 1568 276 1568
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 243 1593 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 243 1593 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 400 2398 430 2348 430 2348 430 2348
% 
\special{pn 0}%
\special{sh 0}%
\special{ar 394 2361 58 58  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 394 2361 58 58  0.0000000 6.2831853}%
% STR 2 0 3 0 Black White
% 4 3120 1460 3120 1480 5 0 0 0
% $i_1$
\put(30.7087,-14.5669){\makebox(0,0){$i$}}%
% STR 2 0 3 0 Black White
% 4 1600 1060 1600 1080 5 0 0 0
% $j_1$
\put(15.7480,-10.6299){\makebox(0,0){$j_1$}}%
% STR 2 0 3 0 Black White
% 4 1600 1580 1600 1600 5 0 0 0
% $j_2$
\put(15.7480,-15.7480){\makebox(0,0){$j_2$}}%
% STR 2 0 3 0 Black White
% 4 240 220 240 240 5 0 0 0
% $k_1$
\put(2.3622,-2.3622){\makebox(0,0){$k_1$}}%
% STR 2 0 3 0 Black White
% 4 160 1140 160 1160 5 0 0 0
% $k_2$
\put(1.5748,-11.4173){\makebox(0,0){$k_2$}}%
% STR 2 0 3 0 Black White
% 4 160 1460 160 1480 5 0 0 0
% $l_1$
\put(1.5748,-14.5669){\makebox(0,0){$l_1$}}%
% STR 2 0 3 0 Black White
% 4 240 2380 240 2400 5 0 0 0
% $l_2$
\put(2.3622,-23.6220){\makebox(0,0){$l_2$}}%
% STR 2 0 3 0 Black White
% 4 2440 920 2440 940 5 0 0 0
% $u_{ji_{1}}$
\put(24.0157,-9.2520){\makebox(0,0){$u_{j}$}}%
% STR 2 0 3 0 Black White
% 4 1200 380 1200 400 5 0 0 0
% $u_{kj_{1}}$
\put(11.8110,-3.9370){\makebox(0,0){$u_{k}$}}%
% STR 2 0 3 0 Black White
% 4 1200 2280 1200 2300 5 0 0 0
% $u_{lj_{2}}$
\put(11.8110,-22.6378){\makebox(0,0){$u_{l}$}}%
\end{picture}%

